Non-isotopic Seifert surfaces in the 4-ball

We give families of knots and links with pairs of Seifert surfaces that are topologically non-isotopic in $D^4$. This generalizes the main example of Hayden-Kim-Miller-Park-Sundberg and the proof is similarly based on the double branched cover and the Seifert form. Moreover, using Conway's theory of topographs, we implement an algorithm that decides whether two integral quadratic forms in two variables are isomorphic over $\mathbb Z$.

==> parabolas-all.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parabolas-all.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{563.07884216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04128556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{parabolas-all.pdf}}%
    \put(0.02395256,0.79704762){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$n$\end{tabular}}}}%
    \put(0.27596719,0.53979651){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k$\end{tabular}}}}%
    \put(0.27556657,1.02488577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(p,q)=(2,3)$\end{tabular}}}}%
    \put(0.06305875,0.99158341){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 30\end{tabular}}}}%
    \put(0.06305875,0.92674169){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 20\end{tabular}}}}%
    \put(0.06305875,0.8618911){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 10\end{tabular}}}}%
    \put(0.06305875,0.79704759){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 0\end{tabular}}}}%
    \put(0.06305875,0.7321988){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize -10\end{tabular}}}}%
    \put(0.06305875,0.66735529){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize -20\end{tabular}}}}%
    \put(0.06305875,0.60251181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize -30\end{tabular}}}}%
    \put(0.08143138,0.57262969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize -30\end{tabular}}}}%
    \put(0.14627487,0.57262969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize -20\end{tabular}}}}%
    \put(0.2111237,0.57262969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize -10\end{tabular}}}}%
    \put(0.27596719,0.57262969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.3408178,0.57262969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 10\end{tabular}}}}%
    \put(0.40566128,0.57262969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 20\end{tabular}}}}%
    \put(0.4705101,0.57262969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 30\end{tabular}}}}%
    \put(0.53809016,0.79704762){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$n$\end{tabular}}}}%
    \put(0.7901048,0.53979651){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k$\end{tabular}}}}%
    \put(0.78970417,1.02488577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(p,q)=(2,11)$\end{tabular}}}}%
    \put(0.57719635,0.99158341){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 30\end{tabular}}}}%
    \put(0.57719635,0.92674169){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 20\end{tabular}}}}%
    \put(0.57719635,0.8618911){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 10\end{tabular}}}}%
    \put(0.57719635,0.79704759){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 0\end{tabular}}}}%
    \put(0.57719635,0.7321988){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize -10\end{tabular}}}}%
    \put(0.57719635,0.66735529){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize -20\end{tabular}}}}%
    \put(0.57719635,0.60251181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize -30\end{tabular}}}}%
    \put(0.59556898,0.57262969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize -30\end{tabular}}}}%
    \put(0.66041247,0.57262969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize -20\end{tabular}}}}%
    \put(0.7252613,0.57262969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize -10\end{tabular}}}}%
    \put(0.7901048,0.57262969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.8549554,0.57262969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 10\end{tabular}}}}%
    \put(0.91979889,0.57262969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 20\end{tabular}}}}%
    \put(0.98464771,0.57262969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 30\end{tabular}}}}%
    \put(0.02395256,0.25094292){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$n$\end{tabular}}}}%
    \put(0.27596719,-0.00630819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k$\end{tabular}}}}%
    \put(0.27556657,0.47878107){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(p,q)=(3,2)$\end{tabular}}}}%
    \put(0.06305875,0.44547871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 30\end{tabular}}}}%
    \put(0.06305875,0.380637){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 20\end{tabular}}}}%
    \put(0.06305875,0.3157864){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 10\end{tabular}}}}%
    \put(0.06305875,0.25094289){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 0\end{tabular}}}}%
    \put(0.06305875,0.1860941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize -10\end{tabular}}}}%
    \put(0.06305875,0.12125059){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize -20\end{tabular}}}}%
    \put(0.06305875,0.05640711){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize -30\end{tabular}}}}%
    \put(0.08143138,0.02652499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize -30\end{tabular}}}}%
    \put(0.14627487,0.02652499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize -20\end{tabular}}}}%
    \put(0.2111237,0.02652499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize -10\end{tabular}}}}%
    \put(0.27596719,0.02652499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.3408178,0.02652499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 10\end{tabular}}}}%
    \put(0.40566128,0.02652499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 20\end{tabular}}}}%
    \put(0.4705101,0.02652499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 30\end{tabular}}}}%
    \put(0.53809016,0.25094292){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$n$\end{tabular}}}}%
    \put(0.7901048,-0.00630819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k$\end{tabular}}}}%
    \put(0.78970417,0.47878107){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(p,q)=(3,5)$\end{tabular}}}}%
    \put(0.57719635,0.44547871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 30\end{tabular}}}}%
    \put(0.57719635,0.380637){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 20\end{tabular}}}}%
    \put(0.57719635,0.3157864){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 10\end{tabular}}}}%
    \put(0.57719635,0.25094289){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 0\end{tabular}}}}%
    \put(0.57719635,0.1860941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize -10\end{tabular}}}}%
    \put(0.57719635,0.12125059){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize -20\end{tabular}}}}%
    \put(0.57719635,0.05640711){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize -30\end{tabular}}}}%
    \put(0.59556898,0.02652499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize -30\end{tabular}}}}%
    \put(0.66041247,0.02652499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize -20\end{tabular}}}}%
    \put(0.7252613,0.02652499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize -10\end{tabular}}}}%
    \put(0.7901048,0.02652499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.8549554,0.02652499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 10\end{tabular}}}}%
    \put(0.91979889,0.02652499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 20\end{tabular}}}}%
    \put(0.98464771,0.02652499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 30\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> primitive-vectors.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'primitive-vectors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{572.57740411bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69086281)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{primitive-vectors.pdf}}%
    \put(0.49875083,0.47890458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v_1$\end{tabular}}}}%
    \put(0.29205562,0.33313758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v_1-\v_2$\end{tabular}}}}%
    \put(0.71011843,0.33273846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v_1+\v_2$\end{tabular}}}}%
    \put(0.49569655,0.17252168){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v_2$\end{tabular}}}}%
    \put(0.23499132,0.51938408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2\v_1-\v_2$\end{tabular}}}}%
    \put(0.30414699,0.63922925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3\v_1-\v_2$\end{tabular}}}}%
    \put(0.74967202,0.510635){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2\v_1+\v_2$\end{tabular}}}}%
    \put(0.69263545,0.63798208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3\v_1+\v_2$\end{tabular}}}}%
    \put(0.89408469,0.46043038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3\v_1+2\v_2$\end{tabular}}}}%
    \put(0.09934485,0.46275807){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3\v_1-2\v_2$\end{tabular}}}}%
    \put(0.24490106,0.15344802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v_1-2\v_2$\end{tabular}}}}%
    \put(0.09672515,0.20663157){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2\v_1-3\v_2$\end{tabular}}}}%
    \put(0.30547221,0.03129538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v_1-3\v_2$\end{tabular}}}}%
    \put(0.69377884,0.03129538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v_1+3\v_2$\end{tabular}}}}%
    \put(0.76002814,0.15199222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v_1+2\v_2$\end{tabular}}}}%
    \put(0.90068519,0.20248605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2\v_1+3\v_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> surfaces2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surfaces2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{957.2436139bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35562081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{surfaces2.pdf}}%
    \put(0.38685039,0.29685834){\color[rgb]{0,0,0.89019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\S_1$\end{tabular}}}}%
    \put(0.34876241,0.14475315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_1$\end{tabular}}}}%
    \put(0.32755229,0.0607719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_1$\end{tabular}}}}%
    \put(0.2141887,0.31818708){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.12063451,0.31819015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
    \put(0.92087337,0.29685834){\color[rgb]{0.89019608,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\S_0$\end{tabular}}}}%
    \put(0.77672141,0.05691013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_0$\end{tabular}}}}%
    \put(0.89763741,0.06071628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_0$\end{tabular}}}}%
    \put(0.75079101,0.31358283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.64783487,0.31358589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> topograph-doublelake.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'topograph-doublelake.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{814.98805249bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56416522)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{topograph-doublelake.pdf}}%
    \put(0.08351438,0.24681057){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.21512341,0.33726954){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.06372142,0.4130749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0.12546925,0.48943198){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}46\end{tabular}}}}%
    \put(0.53148232,0.25345249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.21902298,0.16805187){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-5$\end{tabular}}}}%
    \put(0.40790056,0.11267929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-12$\end{tabular}}}}%
    \put(0.56691448,0.11633682){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-15$\end{tabular}}}}%
    \put(0.70670873,0.17995656){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-14$\end{tabular}}}}%
    \put(0.84582907,0.14983463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-48$\end{tabular}}}}%
    \put(0.82493325,0.28888465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-9$\end{tabular}}}}%
    \put(0.64868095,0.49959007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    \put(0.81137583,0.44249443){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.55820463,0.43510885){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.36440919,0.41870858){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.46609257,0.39886214){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.28529774,0.49602646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}52\end{tabular}}}}%
    \put(0.0595783,0.08896406){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-16$\end{tabular}}}}%
    \put(0.29622344,0.04669455){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-36$\end{tabular}}}}%
    \put(0.48567257,0.01575804){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-56$\end{tabular}}}}%
    \put(0.67912294,0.05280019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-60$\end{tabular}}}}%
    \put(0.95977304,0.36887004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-20$\end{tabular}}}}%
    \put(0.96144578,0.23262706){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-58$\end{tabular}}}}%
    \put(0.14808824,0.01087857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-42$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> topograph-lake-weir.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'topograph-lake-weir.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{844.33296744bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60907931)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{topograph-lake-weir.pdf}}%
    \put(0.2662011,0.33088879){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.17368129,0.17883882){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.0298752,0.16922189){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.19308328,0.46921403){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.32828678,0.47922319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4a$\end{tabular}}}}%
    \put(0.35414272,0.19462011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4a$\end{tabular}}}}%
    \put(0.40750106,0.28111659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9a$\end{tabular}}}}%
    \put(0.32289311,0.07662188){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9a$\end{tabular}}}}%
    \put(0.23112294,0.01274428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16a$\end{tabular}}}}%
    \put(0.43570157,0.07918864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$25a$\end{tabular}}}}%
    \put(0.06949536,0.07058592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4a$\end{tabular}}}}%
    \put(0.41204035,0.42097152){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9a$\end{tabular}}}}%
    \put(0.28803446,0.58096265){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9a$\end{tabular}}}}%
    \put(0.75060615,0.43118258){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.61588481,0.46812598){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2a$\end{tabular}}}}%
    \put(0.52944421,0.432309){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3a$\end{tabular}}}}%
    \put(0.65012122,0.55989617){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6a$\end{tabular}}}}%
    \put(0.88171902,0.46479701){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2a$\end{tabular}}}}%
    \put(0.84945497,0.56079846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6a$\end{tabular}}}}%
    \put(0.97083836,0.4332673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3a$\end{tabular}}}}%
    \put(0.9718248,0.15000442){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3a$\end{tabular}}}}%
    \put(0.8871049,0.11134065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-2a$\end{tabular}}}}%
    \put(0.7470531,0.1526552){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-a$\end{tabular}}}}%
    \put(0.60618386,0.11046645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-2a$\end{tabular}}}}%
    \put(0.51892496,0.15093467){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3a$\end{tabular}}}}%
    \put(0.64758237,0.0187242){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-6a$\end{tabular}}}}%
    \put(0.85218982,0.01787791){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-6a$\end{tabular}}}}%
    \put(0.12022138,0.318837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.64368779,0.29302863){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.85509515,0.29302863){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> topograph-river.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'topograph-river.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{990.3090878bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52942854)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{topograph-river.pdf}}%
    \put(0.28972033,0.31266698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.66611642,0.23150573){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.95237887,0.29226234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.89136587,0.17520842){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3$\end{tabular}}}}%
    \put(0.75655072,0.13925773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-6$\end{tabular}}}}%
    \put(0.64925619,0.12656924){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-7$\end{tabular}}}}%
    \put(0.53926046,0.13608561){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-6$\end{tabular}}}}%
    \put(0.3875274,0.16886419){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3$\end{tabular}}}}%
    \put(0.15437655,0.17838054){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3$\end{tabular}}}}%
    \put(0.07121662,0.28063124){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.12229842,0.37908071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.01867582,0.39345565){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18\end{tabular}}}}%
    \put(0.20330123,0.42662016){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.31949857,0.46182802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}37\end{tabular}}}}%
    \put(0.3996158,0.44853948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.45269859,0.50373703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}58\end{tabular}}}}%
    \put(0.48187684,0.38742596){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.57936925,0.3726941){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18\end{tabular}}}}%
    \put(0.58648529,0.45464055){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}53\end{tabular}}}}%
    \put(0.64975602,0.33487182){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.86070207,0.37762407){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.76130892,0.39574218){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18\end{tabular}}}}%
    \put(0.94634924,0.42020454){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.25006882,0.06788502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-14$\end{tabular}}}}%
    \put(0.14548926,0.06259815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-31$\end{tabular}}}}%
    \put(0.32990052,0.00814339){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-31$\end{tabular}}}}%
    \put(0.44691206,0.06795639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-19$\end{tabular}}}}%
    \put(0.85749145,0.07380699){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-19$\end{tabular}}}}%
    \put(0.57196765,0.03412047){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-27$\end{tabular}}}}%
    \put(0.72486248,0.03634159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-27$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> topograph-well.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'topograph-well.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{888.98806594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42141191)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{topograph-well.pdf}}%
    \put(0.22564998,0.30440491){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.1381871,0.15583225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.31679587,0.15746685){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.37478312,0.29774235){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.43588289,0.22224406){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.3413252,0.39175984){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    \put(0.10936123,0.39155552){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.08706091,0.29450473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.01156436,0.22076515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    \put(0.11985035,0.01836996){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18\end{tabular}}}}%
    \put(0.22685854,0.05370657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.32799156,0.01828428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.74767804,0.29758323){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.61455026,0.20201065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.8838152,0.20175358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.74571084,0.10024883){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.59129473,0.31859324){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0.61588996,0.39840362){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.89747942,0.31802009){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0.87424214,0.39666688){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.98543039,0.28737172){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.50224057,0.28549631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.58417906,0.08121466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0.50392786,0.11378169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.6167005,0.00843643){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.87518457,0.00669644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.90246223,0.08196433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0.98630695,0.11448628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
  \end{picture}%
\endgroup%

